A Comprehensive JWST/NIRSpec Census of Broad-line Active Galactic Nuclei: Faint, Low-mass Accretors and a Population of Little Red Dots

We present a sample of 227 broad-line active galactic nuclei (BLAGNs), incorporating 148 newly identified sources, spanning a redshift interval from z = 0.8 to 7.2. We analyze spectroscopic data from the NIRSpec instrument on board the James Webb Space Telescope, using the G140H, G140M, G235H, G235M, G395H, and G395M gratings to survey N ~ 80,000 galaxies for BLAGNs. Through emission-line fitting, using a sum of Gaussian models for $H\alpha$, $H\beta$, [N II] $\lambda\lambda$6548, 6584, and [O III] $\lambda\lambda$4959, 5007, we separate active galactic nucleus (AGN) broad-line components from narrow-line emission. We find the detection rate of BLAGNs to be relatively consistent across our redshift range. Compared to typical low-z AGNs (z $\lesssim$ 1), high-z BLAGNs are systematically fainter and less massive, yet they accrete more efficiently, with most showing Eddington ratios between 0.1 and 1.0. This confirms rapid black hole growth during the early cosmic epochs. The detection of faint, low-mass BLAGNs at high redshift also helps bridge the observational gap between local supermassive black holes and remote luminous quasars, providing a more complete view of black hole-galaxy coevolution across cosmic time. We also identify 48 known little red dots (LRDs) in our BLAGN sample. For these LRDs, we find a systematic preference for exponential over Gaussian broad-line profiles, which are consistent with electron scattering rather than virial broadening. This implies that standard virial black hole masses for LRDs may be overestimated by up to 2 orders of magnitude.

==> (inline-0) <==
\begin{longtable}{lllllllll}
\caption{Broad-line AGN Properties in Our Sample} \label{tab:mea} \\
\hline

     Object ID &         R.A. &       Decl. &     $z$ &              \FWHMbha\   &               Log(\Mbh)  &                    Log(\Lbol)  &                                \Eddrat  & Grating \\
\hline
& & & &  (km s$^{-1}$) &($M_{\odot}$) & (erg s$^{-1}$) & &  \\
\hline
\endfirsthead

\multicolumn{9}{c}%
{{\bfseries \tablename\ \thetable{} -- Cont.}} \\
\hline
     Object ID &         R.A. &       Decl. &     $z$ &               \FWHMbha\  &               Log(\Mbh)  &                 Log(\Lbol) &                                \Eddrat   & Grating  \\ 
\hline
& & & &  (km s$^{-1}$) &($M_{\odot}$) & (erg s$^{-1}$) & &  \\
\hline
\endhead

\hline 
\multicolumn{9}{l}{%
  \parbox{18cm}{%
    Notes: The list of identified BLAGNs ordered by redshift. The object ID is in the format of ``Survey-name\_Program-ID\_Object-ID''. Several objects have \FWHMbha\ slightly lower than 1000 \kms, but we still keep them since they were identified as BLAGNs in previous studies in the literature \citep[e.g.,][]{Harikane23, Maiolino23}. The last column indicates the main grating of the observations for detecting the strong emission lines. References for the initial JWST observation programs for these sources: AURORA \citep{Shapley25}, BLUEJAY \citep{Belli24}, CANUCS \citep{Rihtar25}, CECILIA \citep{Strom23}, CEERS \citep{Finkelstein25}, EXCELS \citep{Carnall24}, GLIMPSE \citep{Kokorev25}, JADES \citep{Eisenstein23}, LyC22 \citep{Schaerer21}, RUBIES \citep{deGraaff25}, and UNCOVER \citep{Weaver24}. 
  }%
} 
\endlastfoot
           \texttt{\detokenize{GDN_4762_16620}} & 189.071156 &  62.169815 & 0.8451 &   ${2960}^{+240}_{-190}$ & ${6.79}^{+0.0158}_{-0.0165}$ &     ${43.8}^{+0.010}_{-0.010}$ &  $0.0902^{+0.0016}_{-0.00}$ &    G140M \\
     \texttt{\detokenize{JADES_1181_25055}} & 189.160382 &  62.227502 & 1.0169 &   ${2080}^{+210}_{-190}$ & ${6.17}^{+0.0387}_{-0.0408}$ & ${43.3}^{+0.0178}_{-0.0192}$ &  $0.0968^{+0.0035}_{-0.00}$ &    G140M \\
 \texttt{\detokenize{SUSPENSE_2110_130040}} & 150.527420 &   2.476694 & 1.1701 &   ${2410}^{+220}_{-170}$ & ${6.48}^{+0.0378}_{-0.0312}$ & ${43.5}^{+0.0152}_{-0.0146}$ &  $0.0805^{+0.0021}_{-0.00}$ &    G140M \\
 \texttt{\detokenize{SUSPENSE_2110_128452}} & 150.502426 &   2.450619 & 1.2054 &   ${2900}^{+680}_{-290}$ & ${6.94}^{+0.0143}_{-0.0123}$ & ${43.9}^{+0.0232}_{-0.0129}$ &  $0.0751^{+0.0023}_{-0.00}$ &    G140M \\
     \texttt{\detokenize{JADES_1181_64818}} & 189.026770 &  62.289835 & 1.3597 &   ${1220}^{+120}_{-120}$ & ${5.92}^{+0.0269}_{-0.0382}$ &     ${44.1}^{+0.010}_{-0.010}$ &  $1.3314^{+0.0770}_{-0.08}$ &    G140M \\
     \texttt{\detokenize{JADES_1180_44271}} &  53.121652 & -27.737087 & 1.4704 &     ${1100}^{+80}_{-90}$ & ${5.71}^{+0.0253}_{-0.0375}$ &   ${43.7}^{+0.010}_{-0.0156}$ &  $0.8128^{+0.0286}_{-0.05}$ &    G140M \\
 \texttt{\detokenize{SUSPENSE_2110_130647}} & 150.486252 &   2.486455 & 1.5078 &     ${2120}^{+40}_{-60}$ & ${6.76}^{+0.0102}_{-0.0148}$ &     ${44.1}^{+0.010}_{-0.010}$ &  $0.1729^{+0.0017}_{-0.00}$ &    G140M \\
    \texttt{\detokenize{EXCELS_3543_69759}} &  34.348536 &  -5.206934 & 1.5326 &   ${2270}^{+480}_{-400}$ & ${6.32}^{+0.0484}_{-0.0468}$ &   ${43.3}^{+0.0309}_{-0.010}$ &  $0.0687^{+0.0044}_{-0.00}$ &    G140M \\
     \texttt{\detokenize{GOODSN_1211_1795}} & 189.066844 &  62.185505 & 1.6727 &   ${2090}^{+190}_{-190}$ & ${6.91}^{+0.0197}_{-0.0165}$ &   ${44.3}^{+0.0151}_{-0.02}$ &  $0.1990^{+0.0053}_{-0.010}$ &    G140M \\
     \texttt{\detokenize{JADES_1181_23924}} & 189.032050 &  62.250886 & 1.6755 &   ${1950}^{+150}_{-130}$ & ${6.56}^{+0.0264}_{-0.0389}$ &   ${44.4}^{+0.010}_{-0.0102}$ &  $0.4933^{+0.0256}_{-0.03}$ &   G235H \\
     \texttt{\detokenize{JADES_1181_34145}} & 189.121246 &  62.314985 & 1.7779 &    ${1400}^{+110}_{-70}$ &  ${6.2}^{+0.0161}_{-0.0165}$ &    ${44.0}^{+0.010}_{-0.012}$ &  $0.4718^{+0.0105}_{-0.010}$ &   G235H \\
     \texttt{\detokenize{GOODSN_1211_4319}} & 189.270307 &  62.267102 & 1.8097 &   ${1550}^{+360}_{-580}$ & ${6.38}^{+0.0537}_{-0.0504}$ &    ${43.9}^{+0.061}_{-0.010}$ &  $0.2508^{+0.0208}_{-0.02}$ &   G235H \\
   \texttt{\detokenize{EXCELS_3543_102901}} &  34.379313 &  -5.156950 & 1.8180 &    ${4030}^{+110}_{-90}$ &     ${7.61}^{+0.010}_{-0.010}$ &     ${44.7}^{+0.010}_{-0.010}$ &  $0.0951^{+0.0006}_{-0.00}$ &   G235H \\
 \texttt{\detokenize{MACS1149_2758_150471}} & 177.425171 &  22.465952 & 1.8498 &     ${2360}^{+30}_{-30}$ &     ${7.05}^{+0.010}_{-0.010}$ &     ${44.4}^{+0.010}_{-0.010}$ &  $0.1838^{+0.0008}_{-0.00}$ &   G235H \\
    \texttt{\detokenize{BLUEJAY_1810_7185}} & 150.105835 &   2.251845 & 1.8502 & ${2620}^{+1910}_{-2170}$ & ${5.53}^{+0.0636}_{-0.0304}$ &     ${43.7}^{+0.010}_{-0.010}$ &  $1.2012^{+0.1905}_{-0.09}$ &   G235H \\
   \texttt{\detokenize{BLUEJAY_1810_19572}} & 150.133196 &   2.378721 & 1.8673 &   ${1840}^{+220}_{-200}$ & ${6.31}^{+0.0322}_{-0.0315}$ &  ${43.7}^{+0.017}_{-0.0169}$ &  $0.1739^{+0.0051}_{-0.00}$ &   G235H \\
        \texttt{\detokenize{GTO_1214_2937}} & 150.186564 &   2.455311 & 1.8676 &   ${1890}^{+350}_{-260}$ & ${6.57}^{+0.0422}_{-0.0412}$ & ${44.0}^{+0.0189}_{-0.0244}$ &  $0.1964^{+0.0090}_{-0.010}$ &   G235H \\
    \texttt{\detokenize{BLUEJAY_1810_8500}} & 150.083479 &   2.266050 & 1.8693 &    ${1280}^{+110}_{-100}$ &  ${5.5}^{+0.0289}_{-0.0306}$ & ${43.7}^{+0.0101}_{-0.0123}$ &  $1.3176^{+0.0605}_{-0.05}$ &   G235M \\
        \texttt{\detokenize{GTO_1215_4250}} &  34.423424 &  -5.271182 & 1.9116 &       ${4550}^{+10}_{-200}$ & ${7.74}^{+0.0125}_{-0.0125}$ &     ${44.5}^{+0.010}_{-0.010}$ &  $0.0502^{+0.0005}_{-0.00}$ &   G235M \\
   \texttt{\detokenize{BLUEJAY_1810_16419}} & 150.095610 &   2.350069 & 1.9257 &   ${3040}^{+540}_{-420}$ & ${6.79}^{+0.0364}_{-0.0383}$ &   ${43.6}^{+0.0201}_{-0.010}$ &  $0.0483^{+0.0027}_{-0.00}$ &   G235M \\
     \texttt{\detokenize{JADES_1181_26194}} & 189.171754 &  62.237978 & 1.9881 &   ${1210}^{+560}_{-380}$ &  ${6.18}^{+0.0308}_{-0.044}$ & ${44.4}^{+0.0108}_{-0.0129}$ &  $1.3711^{+0.0711}_{-0.06}$ &   G235M \\
   \texttt{\detokenize{BLUEJAY_1810_18688}} & 150.133502 &   2.370408 & 2.0070 &   ${1550}^{+240}_{-240}$ & ${6.23}^{+0.0363}_{-0.0476}$ & ${43.8}^{+0.0193}_{-0.0281}$ &  $0.2957^{+0.0114}_{-0.010}$ &   G235M \\
      \texttt{\detokenize{CEERS_1345_2904}} & 215.048077 &  52.968341 & 2.0250 &   ${3010}^{+590}_{-450}$ & ${6.78}^{+0.0562}_{-0.0581}$ &   ${43.7}^{+0.017}_{-0.019}$ &  $0.0646^{+0.0022}_{-0.00}$ &   G235M \\
   \texttt{\detokenize{BLUEJAY_1810_18668}} & 150.129272 &   2.369564 & 2.0856 &   ${1790}^{+160}_{-160}$ & ${6.26}^{+0.0332}_{-0.0442}$ &  ${43.8}^{+0.0121}_{-0.015}$ &  $0.2429^{+0.0096}_{-0.010}$ &   G235M \\
   \texttt{\detokenize{BLUEJAY_1810_18977}} & 150.146497 &   2.372308 & 2.0861 &       ${4550}^{+10}_{-200}$ &     ${7.56}^{+0.010}_{-0.010}$ &     ${44.3}^{+0.010}_{-0.010}$ &  $0.0400^{+0.0003}_{-0.00}$ &   G235M \\
   \texttt{\detokenize{BLUEJAY_1810_12020}} & 150.074554 &   2.301999 & 2.0934 &     ${4180}^{+50}_{-70}$ &     ${7.84}^{+0.010}_{-0.010}$ &     ${44.8}^{+0.010}_{-0.010}$ &  $0.0704^{+0.0003}_{-0.00}$ &   G235M \\
   \texttt{\detokenize{BLUEJAY_1810_11337}} & 150.119519 &   2.295778 & 2.0950 &     ${2650}^{+30}_{-20}$ &     ${7.33}^{+0.010}_{-0.010}$ &     ${44.7}^{+0.010}_{-0.010}$ &  $0.1701^{+0.0006}_{-0.00}$ &   G235M \\
     \texttt{\detokenize{COSMOS_1879_2342}} & 150.121785 &   2.213211 & 2.0986 &     ${1940}^{+70}_{-90}$ & ${6.47}^{+0.0134}_{-0.0168}$ &     ${43.8}^{+0.010}_{-0.010}$ &  $0.1663^{+0.0022}_{-0.00}$ &   G235M \\
   \texttt{\detokenize{BLUEJAY_1810_10314}} & 150.085725 &   2.285124 & 2.0996 &   ${1940}^{+20}_{-4080}$ &     ${6.81}^{+0.82}_{-0.010}$ &    ${44.4}^{+0.209}_{-0.010}$ &  $0.3054^{+1.0732}_{-0.57}$ &   G235M \\
        \texttt{\detokenize{GTO_1214_1158}} & 150.132576 &   2.212071 & 2.1083 &   ${3770}^{+830}_{-900}$ &  ${7.5}^{+0.0426}_{-0.0455}$ & ${44.5}^{+0.0154}_{-0.0183}$ &  $0.0707^{+0.0030}_{-0.00}$ &   G235M \\
        \texttt{\detokenize{GTO_1215_4909}} &  34.373619 &  -5.185003 & 2.2078 &   ${2960}^{+100}_{-100}$ &      ${7.4}^{+0.010}_{-0.010}$ &     ${44.6}^{+0.010}_{-0.010}$ &  $0.1351^{+0.0011}_{-0.00}$ &   G235M \\
      \texttt{\detokenize{GDS_1207_209962}} &  53.131145 & -27.773187 & 2.2245 &     ${2160}^{+20}_{-20}$ &     ${7.19}^{+0.010}_{-0.010}$ &     ${44.7}^{+0.010}_{-0.010}$ &  $0.2746^{+0.0014}_{-0.00}$ &   G235M \\
      \texttt{\detokenize{CECILIA_2593_25}} & 356.637130 &  12.803911 & 2.2265 &      ${1050}^{+40}_{-20}$ &     ${5.71}^{+0.010}_{-0.010}$ &     ${44.2}^{+0.010}_{-0.010}$ &  $2.7509^{+0.0320}_{-0.04}$ &   G235M \\
     \texttt{\detokenize{JADES_1181_27887}} & 189.150275 &  62.249733 & 2.2313 &   ${1340}^{+160}_{-150}$ & ${5.98}^{+0.0444}_{-0.0551}$ &   ${44.1}^{+0.010}_{-0.0103}$ &  $1.0199^{+0.0993}_{-0.09}$ &   G235M \\
     \texttt{\detokenize{GOODSN_1211_4151}} & 189.324563 &  62.315454 & 2.2409 &       ${4550}^{+10}_{-200}$ &     ${7.91}^{+0.010}_{-0.010}$ &     ${44.8}^{+0.010}_{-0.010}$ &  $0.0612^{+0.0003}_{-0.00}$ &   G235M \\
      \texttt{\detokenize{CECILIA_2593_29}} & 356.621640 &  12.817598 & 2.2427 &   ${1170}^{+140}_{-240}$ &  ${5.75}^{+0.0167}_{-0.036}$ &     ${44.1}^{+0.010}_{-0.010}$ &  $1.8283^{+0.0670}_{-0.13}$ &   G235M \\
        \texttt{\detokenize{GTO_1215_3088}} &  34.412371 &  -5.267760 & 2.2553 &   ${1710}^{+570}_{-300}$ & ${6.65}^{+0.0379}_{-0.0511}$ &  ${44.2}^{+0.041}_{-0.0211}$ &  $0.2605^{+0.0233}_{-0.02}$ &   G235M \\
 \texttt{\detokenize{VALENTINO_3567_55536}} &  34.450763 &  -5.127912 & 2.2558 &   ${2020}^{+410}_{-250}$ & ${6.37}^{+0.0367}_{-0.0475}$ & ${43.9}^{+0.0118}_{-0.0117}$ &  $0.2622^{+0.0127}_{-0.010}$ &   G235M \\
     \texttt{\detokenize{JADES_1181_28074}} & 189.064589 &  62.273815 & 2.2600 &     ${3850}^{+30}_{-20}$ &     ${7.83}^{+0.010}_{-0.010}$ &     ${44.9}^{+0.010}_{-0.010}$ &  $0.0881^{+0.0003}_{-0.00}$ &   G235M \\
      \texttt{\detokenize{LYC22_1869_4096}} & 334.251380 &   0.332309 & 2.2762 &       ${4550}^{+10}_{-200}$ &     ${8.39}^{+0.010}_{-0.010}$ &     ${45.5}^{+0.010}_{-0.010}$ &  $0.1091^{+0.0003}_{-0.00}$ &   G235M \\
    \texttt{\detokenize{VALENTINO_3567_71}} &  34.761581 &  -5.361252 & 2.2848 &    ${2340}^{+90}_{-250}$ &   ${6.76}^{+0.010}_{-0.0319}$ &   ${44.0}^{+0.010}_{-0.0888}$ &  $0.1252^{+0.0019}_{-0.010}$ &   G235M \\
 \texttt{\detokenize{VALENTINO_3567_40904}} &  34.408978 &  -5.148414 & 2.2903 &  ${3060}^{+120}_{-3960}$ &    ${6.92}^{+0.977}_{-0.010}$ &   ${43.9}^{+0.0131}_{-0.010}$ &  $0.0770^{+0.4564}_{-0.25}$ &   G235M \\
     \texttt{\detokenize{AURORA_1914_5469}} & 150.179276 &   2.233684 & 2.2997 &     ${2160}^{+40}_{-40}$ &      ${6.7}^{+0.010}_{-0.010}$ &     ${43.9}^{+0.010}_{-0.010}$ &  $0.1312^{+0.0018}_{-0.00}$ &   G235M \\
        \texttt{\detokenize{GTO_1215_3470}} &  34.512380 &  -5.189235 & 2.3026 &     ${4570}^{+10}_{-690}$ &  ${7.48}^{+0.0329}_{-0.029}$ &     ${44.2}^{+0.010}_{-0.010}$ &  $0.0468^{+0.0006}_{-0.00}$ &   G235M \\
     \texttt{\detokenize{GOODSN_1211_2460}} & 189.427236 &  62.303289 & 2.3056 &   ${4130}^{+190}_{-160}$ &     ${7.86}^{+0.010}_{-0.010}$ &     ${44.9}^{+0.010}_{-0.010}$ &  $0.0774^{+0.0006}_{-0.00}$ &   G235M \\
     \texttt{\detokenize{COSMOS_1879_1295}} & 150.125800 &   2.199290 & 2.3057 &     ${1220}^{+70}_{-90}$ & ${5.92}^{+0.0253}_{-0.0225}$ &     ${44.3}^{+0.010}_{-0.010}$ &  $1.7305^{+0.1004}_{-0.07}$ &   G235M \\
     \texttt{\detokenize{JADES_1181_29711}} & 189.196910 &  62.284104 & 2.3204 &   ${1720}^{+210}_{-170}$ & ${6.35}^{+0.0275}_{-0.0255}$ &   ${44.0}^{+0.010}_{-0.0104}$ &  $0.3584^{+0.0147}_{-0.010}$ &   G235M \\
       \texttt{\detokenize{GDS_1671_37005}} &  53.154439 & -27.738678 & 2.3277 &   ${1940}^{+170}_{-120}$ &  ${6.35}^{+0.048}_{-0.0319}$ &   ${43.9}^{+0.0111}_{-0.010}$ &  $0.2726^{+0.0221}_{-0.010}$ &   G235M \\
  \texttt{\detokenize{CANTALUPO_1835_2044}} &  10.393484 & -49.562990 & 2.4047 &      ${4550}^{+10}_{-10}$ &     ${7.96}^{+0.010}_{-0.010}$ &     ${44.9}^{+0.010}_{-0.010}$ &  $0.0729^{+0.0001}_{-0.00}$ &   G235M \\
  \texttt{\detokenize{VALENTINO_3567_3285}} &  36.736799 &  -4.547720 & 2.4193 &   ${1450}^{+140}_{-150}$ & ${6.42}^{+0.0222}_{-0.0305}$ & ${44.2}^{+0.0133}_{-0.0143}$ &  $0.5268^{+0.0201}_{-0.02}$ &   G235M \\
  \texttt{\detokenize{VALENTINO_3567_5276}} & 149.949929 &   2.079299 & 2.4325 &   ${1690}^{+360}_{-320}$ & ${6.27}^{+0.0646}_{-0.0742}$ & ${43.6}^{+0.0426}_{-0.0688}$ &  $0.1820^{+0.0128}_{-0.010}$ &   G235M \\
   \texttt{\detokenize{BLUEJAY_1810_11142}} & 150.073292 &   2.293290 & 2.4465 &   ${2700}^{+170}_{-140}$ & ${6.84}^{+0.0189}_{-0.0215}$ &     ${43.8}^{+0.010}_{-0.010}$ &  $0.0757^{+0.0020}_{-0.00}$ &   G235M \\
       \texttt{\detokenize{CECILIA_2593_4}} & 356.614369 &  12.786432 & 2.4498 &      ${1050}^{+10}_{-30}$ &  ${5.84}^{+0.0263}_{-0.016}$ &     ${44.6}^{+0.010}_{-0.010}$ &  $4.7643^{+0.2747}_{-0.18}$ &   G235M \\
   \texttt{\detokenize{BLUEJAY_1810_12148}} & 150.118698 &   2.302685 & 2.4612 &    ${1200}^{+80}_{-110}$ & ${5.94}^{+0.0227}_{-0.0292}$ &     ${44.2}^{+0.010}_{-0.010}$ &  $1.5871^{+0.0724}_{-0.10}$ &   G235M \\
 \texttt{\detokenize{VALENTINO_3567_54545}} & 150.108418 &   2.378934 & 2.4616 &    ${1030}^{+110}_{-110}$ & ${5.44}^{+0.0296}_{-0.0426}$ &     ${44.0}^{+0.010}_{-0.010}$ &  $2.8851^{+0.1573}_{-0.18}$ &   G235M \\
   \texttt{\detokenize{BLUEJAY_1810_19705}} & 150.107752 &   2.379484 & 2.4650 &   ${2280}^{+280}_{-180}$ & ${6.51}^{+0.0378}_{-0.0291}$ &     ${43.9}^{+0.010}_{-0.010}$ &  $0.1808^{+0.0089}_{-0.00}$ &   G235M \\
 \texttt{\detokenize{VALENTINO_3567_54546}} & 150.107754 &   2.379469 & 2.4669 &    ${1870}^{+80}_{-100}$ & ${6.58}^{+0.0146}_{-0.0136}$ &     ${44.2}^{+0.010}_{-0.010}$ &  $0.3636^{+0.0071}_{-0.010}$ &   G235M \\
   \texttt{\detokenize{BLUEJAY_1810_19891}} & 150.086225 &   2.381412 & 2.4675 &   ${1190}^{+210}_{-140}$ & ${5.92}^{+0.0363}_{-0.0497}$ & ${44.0}^{+0.0121}_{-0.0133}$ &  $1.0231^{+0.0701}_{-0.06}$ &   G235M \\
     \texttt{\detokenize{GOODSN_1211_5243}} & 189.154664 &  62.274602 & 2.4835 &    ${1010}^{+320}_{-150}$ & ${5.99}^{+0.0348}_{-0.0418}$ & ${44.3}^{+0.0164}_{-0.0196}$ &  $1.7602^{+0.1129}_{-0.10}$ &   G235M \\
    \texttt{\detokenize{AURORA_1914_26798}} & 189.154584 &  62.274625 & 2.4836 &     ${1300}^{+90}_{-60}$ & ${6.12}^{+0.0108}_{-0.0139}$ &     ${44.2}^{+0.010}_{-0.010}$ &  $1.0639^{+0.0203}_{-0.02}$ &   G235M \\
\texttt{\detokenize{VALENTINO_3567_136272}} &  34.452493 &  -5.154707 & 2.4893 &   ${1470}^{+100}_{-100}$ & ${6.17}^{+0.0108}_{-0.0147}$ &     ${43.9}^{+0.010}_{-0.010}$ &  $0.3854^{+0.0061}_{-0.00}$ &   G235M \\
 \texttt{\detokenize{MACS1149_2758_150337}} & 177.468506 &  22.514523 & 2.4919 &   ${1060}^{+1150}_{-250}$ & ${5.29}^{+0.0373}_{-0.0452}$ & ${43.5}^{+0.0177}_{-0.0164}$ &  $1.3078^{+0.1336}_{-0.08}$ &   G235M \\
    \texttt{\detokenize{BLUEJAY_1810_8280}} & 150.086472 &   2.264299 & 2.4943 &     ${2870}^{+80}_{-80}$ &     ${7.17}^{+0.010}_{-0.010}$ &     ${44.4}^{+0.010}_{-0.010}$ &  $0.1259^{+0.0009}_{-0.00}$ &   G235M \\
        \texttt{\detokenize{GTO_1213_9063}} & 215.094680 &  52.998226 & 2.5131 &   ${1770}^{+300}_{-250}$ & ${6.52}^{+0.0508}_{-0.0571}$ & ${44.0}^{+0.0335}_{-0.0345}$ &  $0.2230^{+0.0126}_{-0.010}$ &   G235M \\
    \texttt{\detokenize{VALENTINO_3567_24}} &  34.778169 &  -5.366900 & 2.5405 &    ${1290}^{+100}_{-60}$ &   ${6.38}^{+0.0112}_{-0.010}$ &   ${44.3}^{+0.0146}_{-0.010}$ &  $0.6143^{+0.0183}_{-0.010}$ &   G235M \\
   \texttt{\detokenize{VALENTINO_3567_406}} &  34.786143 &  -5.335534 & 2.5471 &   ${3000}^{+150}_{-130}$ & ${6.87}^{+0.0106}_{-0.0117}$ &     ${43.9}^{+0.010}_{-0.010}$ &  $0.0781^{+0.0009}_{-0.00}$ &   G235M \\
  \texttt{\detokenize{MACS1149_2758_40151}} & 177.425232 &  22.468645 & 2.5750 &   ${1080}^{+130}_{-130}$ &  ${5.4}^{+0.0329}_{-0.0391}$ &     ${43.6}^{+0.010}_{-0.010}$ &  $1.3218^{+0.1070}_{-0.10}$ &   G235M \\
  \texttt{\detokenize{VALENTINO_3567_4301}} &  36.725819 &  -4.533482 & 2.5826 &   ${1390}^{+110}_{-140}$ & ${6.43}^{+0.0251}_{-0.0173}$ & ${44.2}^{+0.0164}_{-0.0185}$ &  $0.4746^{+0.0136}_{-0.02}$ &   G235M \\
    \texttt{\detokenize{JADES_1180_107700}} &  53.146178 & -27.779934 & 2.5830 &   ${1660}^{+160}_{-170}$ & ${6.33}^{+0.0233}_{-0.0233}$ &  ${43.9}^{+0.013}_{-0.0129}$ &  $0.2756^{+0.0083}_{-0.010}$ &   G235M \\
      \texttt{\detokenize{JADES_1180_5807}} &  53.185848 & -27.810034 & 2.5913 &   ${1710}^{+120}_{-120}$ & ${6.41}^{+0.0208}_{-0.0259}$ &   ${44.1}^{+0.010}_{-0.0102}$ &  $0.3583^{+0.0092}_{-0.010}$ &   G235M \\
     \texttt{\detokenize{JADES_1286_37746}} &  53.182003 & -27.814182 & 2.6151 &   ${1490}^{+160}_{-140}$ & ${6.12}^{+0.0213}_{-0.0294}$ &   ${43.7}^{+0.013}_{-0.014}$ &  $0.3238^{+0.0099}_{-0.010}$ &   G235M \\
    \texttt{\detokenize{BLUEJAY_1810_8002}} & 150.119934 &   2.261021 & 2.6864 &   ${1910}^{+230}_{-210}$ &   ${6.36}^{+0.0374}_{-0.03}$ &     ${44.2}^{+0.010}_{-0.010}$ &  $0.5792^{+0.0471}_{-0.03}$ &   G235M \\
      \texttt{\detokenize{GDS_1207_208030}} &  53.180521 & -27.779717 & 2.6935 &     ${1820}^{+90}_{-80}$ &     ${6.56}^{+0.010}_{-0.010}$ &     ${44.1}^{+0.010}_{-0.010}$ &  $0.2627^{+0.0041}_{-0.00}$ &   G235M \\
      \texttt{\detokenize{JADES_1180_6112}} &  53.178704 & -27.802697 & 2.6948 &   ${1670}^{+340}_{-260}$ & ${6.28}^{+0.0452}_{-0.0443}$ & ${43.7}^{+0.0267}_{-0.0256}$ &  $0.2177^{+0.0109}_{-0.010}$ &   G235M \\
   \texttt{\detokenize{COSMOS_4318_126981}} & 150.461199 &   2.429556 & 2.8003 &   ${1890}^{+220}_{-160}$ & ${6.36}^{+0.0272}_{-0.0248}$ & ${43.6}^{+0.0155}_{-0.0153}$ &  $0.1547^{+0.0042}_{-0.00}$ &   G235M \\
    \texttt{\detokenize{EXCELS_3543_98447}} &  34.374528 &  -5.163477 & 2.8037 &    ${4550}^{+10}_{-270}$ &   ${6.95}^{+0.102}_{-0.116}$ &   ${43.3}^{+0.010}_{-0.0216}$ &  $0.0165^{+0.0019}_{-0.00}$ &   G235M \\
      \texttt{\detokenize{GDS_1207_201027}} &  53.126930 & -27.804682 & 2.8720 &     ${1660}^{+70}_{-60}$ &  ${6.49}^{+0.017}_{-0.0125}$ &  ${44.0}^{+0.0129}_{-0.015}$ &  $0.2390^{+0.0044}_{-0.00}$ &   G235M \\
 \texttt{\detokenize{VALENTINO_3567_44021}} & 214.876286 &  52.852347 & 2.8968 &     ${1960}^{+20}_{-30}$ &     ${6.98}^{+0.010}_{-0.010}$ &     ${44.5}^{+0.010}_{-0.010}$ &  $0.2538^{+0.0016}_{-0.00}$ &   G235M \\
       \texttt{\detokenize{JADES_1181_721}} & 189.153759 &  62.222323 & 2.9436 &     ${2670}^{+40}_{-30}$ &     ${7.32}^{+0.010}_{-0.010}$ &     ${44.6}^{+0.010}_{-0.010}$ &  $0.1482^{+0.0007}_{-0.00}$ &   G235M \\
     \texttt{\detokenize{JADES_1181_28428}} & 189.235679 &  62.253620 & 2.9579 &     ${2160}^{+90}_{-90}$ & ${6.82}^{+0.0145}_{-0.0128}$ &     ${44.1}^{+0.010}_{-0.010}$ &  $0.1651^{+0.0025}_{-0.00}$ &   G235M \\
     \texttt{\detokenize{JADES_1181_23367}} & 189.201153 &  62.248935 & 2.9800 &  ${1280}^{+1230}_{-300}$ &  ${6.0}^{+0.0381}_{-0.0524}$ & ${43.8}^{+0.0617}_{-0.0698}$ &  $0.4867^{+0.0647}_{-0.06}$ &   G235M \\
 \texttt{\detokenize{VALENTINO_3567_10480}} & 149.416615 &   2.042305 & 2.9827 &   ${1540}^{+120}_{-110}$ & ${6.36}^{+0.0175}_{-0.0256}$ &     ${44.4}^{+0.010}_{-0.010}$ &  $0.8038^{+0.0265}_{-0.03}$ &   G235M \\
 \texttt{\detokenize{VALENTINO_3567_51372}} & 150.072298 &   2.370851 & 2.9896 &    ${1720}^{+100}_{-90}$ & ${6.38}^{+0.0111}_{-0.0102}$ &     ${43.9}^{+0.010}_{-0.010}$ &  $0.2755^{+0.0046}_{-0.00}$ &   G235M \\
     \texttt{\detokenize{LYC22_1869_20013}} & 334.283137 &   0.337929 & 3.0488 &   ${1340}^{+150}_{-170}$ & ${6.07}^{+0.0125}_{-0.0173}$ &     ${44.1}^{+0.010}_{-0.010}$ &  $0.9137^{+0.0230}_{-0.03}$ &   G235M \\
     \texttt{\detokenize{LYC22_1869_20081}} & 334.275953 &   0.314617 & 3.0502 &      ${1010}^{+70}_{-40}$ & ${5.72}^{+0.0127}_{-0.0116}$ &     ${44.4}^{+0.010}_{-0.010}$ &  $3.4637^{+0.1181}_{-0.09}$ &   G235M \\
    \texttt{\detokenize{JADES_1180_197911}} &  53.165314 & -27.814140 & 3.0622 &     ${2410}^{+50}_{-50}$ &     ${7.24}^{+0.010}_{-0.010}$ &     ${44.6}^{+0.010}_{-0.010}$ &  $0.1873^{+0.0020}_{-0.00}$ &   G235M \\
      \texttt{\detokenize{LYC22_1869_2009}} & 334.235371 &   0.333313 & 3.0743 &     ${1570}^{+50}_{-40}$ &     ${6.36}^{+0.010}_{-0.010}$ &     ${44.1}^{+0.010}_{-0.010}$ &  $0.4420^{+0.0032}_{-0.00}$ &   G235M \\
     \texttt{\detokenize{JADES_1181_22456}} & 189.035722 &  62.243154 & 3.1289 &   ${1720}^{+110}_{-100}$ & ${6.73}^{+0.0173}_{-0.0154}$ & ${44.3}^{+0.0124}_{-0.0111}$ &  $0.3260^{+0.0068}_{-0.010}$ &   G235M \\
     \texttt{\detokenize{AURORA_1914_4740}} & 150.158779 &   2.226062 & 3.1566 &      ${1300}^{+50}_{-40}$ &     ${5.86}^{+0.010}_{-0.010}$ &     ${44.6}^{+0.010}_{-0.010}$ &  $4.3604^{+0.0665}_{-0.07}$ &   G395H \\
   \texttt{\detokenize{AURORA_1914_921842}} & 189.197371 &  62.253779 & 3.1738 &     ${1820}^{+50}_{-60}$ &     ${6.58}^{+0.010}_{-0.010}$ &     ${44.3}^{+0.010}_{-0.010}$ &  $0.4471^{+0.0047}_{-0.00}$ &   G395H \\
      \texttt{\detokenize{JADES_1180_7384}} &  53.178503 & -27.784107 & 3.1882 &     ${3760}^{+50}_{-80}$ &     ${7.67}^{+0.010}_{-0.010}$ &     ${44.7}^{+0.010}_{-0.010}$ &  $0.0883^{+0.0004}_{-0.00}$ &   G395H \\
 \texttt{\detokenize{VALENTINO_3567_45518}} & 150.115564 &   2.353696 & 3.2079 &   ${1760}^{+150}_{-160}$ &  ${6.39}^{+0.026}_{-0.0293}$ &     ${44.1}^{+0.010}_{-0.010}$ &  $0.3637^{+0.0107}_{-0.010}$ &   G395H \\
   \texttt{\detokenize{BLUEJAY_1810_17000}} & 150.115551 &   2.353707 & 3.2093 &   ${1460}^{+250}_{-190}$ & ${6.06}^{+0.0503}_{-0.0539}$ & ${43.8}^{+0.0122}_{-0.0122}$ &  $0.4856^{+0.0365}_{-0.03}$ &   G395H \\
 \texttt{\detokenize{VALENTINO_3567_40442}} & 214.895613 &  52.856498 & 3.2396 &       ${4540}^{+10}_{-200}$ & ${7.53}^{+0.0241}_{-0.0202}$ &     ${44.2}^{+0.010}_{-0.010}$ &  $0.0355^{+0.0009}_{-0.00}$ &   G395M \\
    \texttt{\detokenize{BLUEJAY_1810_7102}} & 150.089834 &   2.250410 & 3.2653 &     ${1660}^{+60}_{-70}$ &     ${6.47}^{+0.010}_{-0.010}$ &     ${44.3}^{+0.010}_{-0.010}$ &  $0.5272^{+0.0073}_{-0.010}$ &   G395M \\
     \texttt{\detokenize{JADES_1181_53501}} & 189.295056 &  62.193572 & 3.4304 &   ${1990}^{+180}_{-130}$ &  ${6.8}^{+0.0144}_{-0.0134}$ &     ${44.4}^{+0.010}_{-0.010}$ &  $0.2984^{+0.0066}_{-0.00}$ &   G395M \\
 \texttt{\detokenize{VALENTINO_3567_53035}} & 214.864145 &  52.866148 & 3.4393 &      ${1010}^{+50}_{-40}$ &     ${6.11}^{+0.010}_{-0.010}$ &     ${44.5}^{+0.010}_{-0.010}$ &  $2.1047^{+0.0262}_{-0.03}$ &   G395M \\
     \texttt{\detokenize{AURORA_1914_6124}} & 150.181709 &   2.239991 & 3.4592 &   ${1830}^{+350}_{-370}$ & ${6.43}^{+0.0293}_{-0.0397}$ & ${44.1}^{+0.0102}_{-0.0186}$ &  $0.3815^{+0.0137}_{-0.03}$ &   G395M \\
    \texttt{\detokenize{JADES_1286_180575}} &  53.085472 & -27.858170 & 3.4741 &    ${1010}^{+720}_{-100}$ &  ${5.84}^{+0.027}_{-0.0316}$ & ${44.5}^{+0.0192}_{-0.0109}$ &  $3.3781^{+0.2162}_{-0.19}$ &   G395M \\
      \texttt{\detokenize{J0226_3325_1884}} &  36.530834 &   3.056698 & 3.5811 &     ${2780}^{+50}_{-40}$ &     ${7.59}^{+0.010}_{-0.010}$ &     ${45.1}^{+0.010}_{-0.010}$ &  $0.2407^{+0.0014}_{-0.00}$ &   G395M \\
   \texttt{\detokenize{COSMOS_4318_126891}} & 150.486200 &   2.427953 & 3.5949 &     ${2260}^{+20}_{-20}$ &     ${7.25}^{+0.010}_{-0.010}$ &     ${44.8}^{+0.010}_{-0.010}$ &  $0.2688^{+0.0013}_{-0.00}$ &   G395M \\
     \texttt{\detokenize{JADES_1180_17341}} &  53.087269 & -27.729623 & 3.5963 &  ${1220}^{+1090}_{-340}$ & ${6.23}^{+0.0478}_{-0.0615}$ & ${44.3}^{+0.0311}_{-0.0199}$ &  $0.9697^{+0.0842}_{-0.05}$ &   G395M \\
    \texttt{\detokenize{RUBIES_4233_50522}} & 214.855980 &  52.854661 & 3.6138 &   ${1380}^{+310}_{-210}$ & ${6.19}^{+0.0484}_{-0.0611}$ & ${43.9}^{+0.0334}_{-0.0414}$ &  $0.3704^{+0.0241}_{-0.02}$ &   G395M \\
   \texttt{\detokenize{RUBIES_4233_150323}} &  34.417822 &  -5.134842 & 3.6178 &   ${1720}^{+150}_{-130}$ & ${6.54}^{+0.0213}_{-0.0144}$ &  ${44.1}^{+0.0232}_{-0.011}$ &  $0.3090^{+0.0169}_{-0.010}$ &   G395M \\
     \texttt{\detokenize{STARK_2478_16056}} & 342.180171 & -44.560590 & 3.6266 &    ${1020}^{+560}_{-430}$ & ${5.79}^{+0.0474}_{-0.0603}$ & ${44.3}^{+0.0161}_{-0.0136}$ &  $2.7151^{+0.3376}_{-0.26}$ &   G395M \\
    \texttt{\detokenize{RUBIES_4233_58237}} & 214.850571 &  52.866030 & 3.6493 &     ${1940}^{+60}_{-90}$ &     ${6.86}^{+0.010}_{-0.010}$ &   ${44.4}^{+0.010}_{-0.0103}$ &  $0.2581^{+0.0038}_{-0.00}$ &   G395M \\
    \texttt{\detokenize{RUBIES_4233_61627}} &  34.238394 &  -5.205775 & 3.6546 &   ${1200}^{+240}_{-190}$ & ${6.06}^{+0.0386}_{-0.0346}$ &   ${44.0}^{+0.02}_{-0.0195}$ &  $0.7311^{+0.0495}_{-0.03}$ &   G395M \\
  \texttt{\detokenize{MACS1149_2758_60003}} & 177.464005 &  22.517816 & 3.6639 &   ${1220}^{+150}_{-130}$ &    ${5.8}^{+0.0244}_{-0.03}$ &     ${44.1}^{+0.010}_{-0.010}$ &  $1.6196^{+0.0852}_{-0.09}$ &   G395M \\
   \texttt{\detokenize{RUBIES_4233_150987}} &  34.279081 &  -5.134019 & 3.6645 &   ${2720}^{+500}_{-420}$ &  ${7.03}^{+0.0366}_{-0.036}$ & ${44.2}^{+0.0121}_{-0.0118}$ &  $0.1118^{+0.0041}_{-0.00}$ &   G395M \\
    \texttt{\detokenize{RUBIES_4233_15825}} & 215.079264 &  52.934252 & 3.6650 &   ${3970}^{+180}_{-180}$ &     ${7.65}^{+0.010}_{-0.010}$ &     ${44.6}^{+0.010}_{-0.010}$ &  $0.0681^{+0.0008}_{-0.00}$ &   G395M \\
      \texttt{\detokenize{JADES_1181_2916}} & 189.107739 &  62.269525 & 3.6653 &    ${1100}^{+270}_{-140}$ & ${5.73}^{+0.0343}_{-0.0348}$ & ${44.0}^{+0.0151}_{-0.0145}$ &  $1.5960^{+0.0965}_{-0.08}$ &   G395M \\
       \texttt{\detokenize{GDN_4762_36344}} & 189.149320 &  62.207477 & 3.6813 &   ${1660}^{+140}_{-130}$ &  ${6.49}^{+0.016}_{-0.0144}$ &     ${44.2}^{+0.010}_{-0.010}$ &  $0.4060^{+0.0072}_{-0.010}$ &   G395M \\
  \texttt{\detokenize{MACS1149_1199_20024}} & 177.424202 &  22.386257 & 3.6960 &     ${1850}^{+80}_{-90}$ &   ${6.83}^{+0.0108}_{-0.010}$ &     ${44.5}^{+0.010}_{-0.010}$ &  $0.3608^{+0.0064}_{-0.00}$ &   G395M \\
    \texttt{\detokenize{JADES_1180_209777}} &  53.158471 & -27.774046 & 3.7099 &     ${4000}^{+50}_{-50}$ &     ${7.94}^{+0.010}_{-0.010}$ &     ${45.0}^{+0.010}_{-0.010}$ &  $0.0949^{+0.0004}_{-0.00}$ &   G395M \\
 \texttt{\detokenize{VALENTINO_3567_20910}} & 214.949018 &  52.851747 & 3.7197 &     ${2340}^{+50}_{-60}$ &     ${7.16}^{+0.010}_{-0.010}$ &     ${44.5}^{+0.010}_{-0.010}$ &  $0.1849^{+0.0012}_{-0.00}$ &   G395M \\
   \texttt{\detokenize{GLIMPSE_9223_34789}} & 342.233643 & -44.534100 & 3.7426 &    ${1020}^{+460}_{-70}$ & ${5.69}^{+0.0118}_{-0.0122}$ &   ${43.9}^{+0.0167}_{-0.010}$ &  $1.1703^{+0.0428}_{-0.02}$ &   G395M \\
   \texttt{\detokenize{GLIMPSE_9223_43084}} & 342.233398 & -44.539059 & 3.7479 &     ${1830}^{+50}_{-40}$ &     ${6.57}^{+0.010}_{-0.010}$ &     ${44.1}^{+0.010}_{-0.010}$ &  $0.2577^{+0.0019}_{-0.00}$ &   G395M \\
\texttt{\detokenize{VALENTINO_3567_217057}} & 149.425650 &   2.060945 & 3.7518 &      ${1030}^{+30}_{-20}$ &     ${5.99}^{+0.010}_{-0.010}$ &     ${44.5}^{+0.010}_{-0.010}$ &  $2.6850^{+0.0349}_{-0.04}$ &   G395M \\
    \texttt{\detokenize{EXCELS_3543_67887}} &  34.368747 &  -5.214285 & 3.7650 &     ${2210}^{+30}_{-30}$ &     ${7.29}^{+0.010}_{-0.010}$ &     ${45.0}^{+0.010}_{-0.010}$ &  $0.3768^{+0.0025}_{-0.00}$ &   G395M \\
  \texttt{\detokenize{VALENTINO_3567_1546}} & 149.419071 &   2.017789 & 3.7675 &   ${1190}^{+370}_{-280}$ &  ${6.11}^{+0.0624}_{-0.109}$ & ${43.9}^{+0.0637}_{-0.0594}$ &  $0.4435^{+0.0365}_{-0.04}$ &   G395M \\
    \texttt{\detokenize{EXCELS_3543_34495}} &  34.289463 &  -5.269810 & 3.7976 &   ${4570}^{+140}_{-610}$ & ${7.19}^{+0.0312}_{-0.0295}$ &     ${43.8}^{+0.010}_{-0.010}$ &  $0.0306^{+0.0006}_{-0.00}$ &   G395M \\
    \texttt{\detokenize{RUBIES_4233_10036}} &  34.381671 &  -5.303742 & 3.8052 &   ${1510}^{+180}_{-220}$ & ${6.31}^{+0.0291}_{-0.0224}$ &  ${44.0}^{+0.0144}_{-0.012}$ &  $0.3614^{+0.0127}_{-0.010}$ &   G395M \\
    \texttt{\detokenize{EXCELS_3543_51825}} &  34.360275 &  -5.240628 & 3.8088 &   ${1650}^{+400}_{-150}$ & ${6.29}^{+0.0844}_{-0.0889}$ & ${44.1}^{+0.0236}_{-0.0296}$ &  $0.5400^{+0.5163}_{-0.21}$ &   G395M \\
    \texttt{\detokenize{JADES_1286_179198}} &  53.088977 & -27.860695 & 3.8299 &   ${1050}^{+110}_{-120}$ &  ${5.66}^{+0.025}_{-0.0279}$ &     ${44.1}^{+0.010}_{-0.010}$ &  $2.3138^{+0.1074}_{-0.11}$ &   G395M \\
    \texttt{\detokenize{RUBIES_4233_37032}} & 214.849388 &  52.811824 & 3.8515 &   ${1410}^{+290}_{-160}$ &  ${6.3}^{+0.0216}_{-0.0221}$ & ${43.9}^{+0.0403}_{-0.0286}$ &  $0.3429^{+0.0233}_{-0.02}$ &   G395M \\
    \texttt{\detokenize{RUBIES_4233_45502}} & 214.896493 &  52.870871 & 3.8609 &   ${1860}^{+20}_{-3720}$ & ${6.72}^{+0.0421}_{-0.0483}$ &   ${44.5}^{+0.010}_{-0.0305}$ &  $0.4834^{+0.1300}_{-0.10}$ &   G395M \\
    \texttt{\detokenize{RUBIES_4233_41926}} & 214.929216 &  52.885041 & 3.8650 &    ${1030}^{+390}_{-130}$ &  ${5.7}^{+0.0307}_{-0.0319}$ & ${44.2}^{+0.0199}_{-0.0139}$ &  $2.5256^{+0.2004}_{-0.12}$ &   G395M \\
   \texttt{\detokenize{EXCELS_3543_112990}} &  34.274454 &  -5.143780 & 3.8906 &   ${2110}^{+290}_{-270}$ & ${6.59}^{+0.0299}_{-0.0379}$ &   ${44.0}^{+0.010}_{-0.0138}$ &  $0.2108^{+0.0052}_{-0.010}$ &   G395M \\
    \texttt{\detokenize{RUBIES_4233_25712}} & 214.860745 &  52.796831 & 3.8918 &      ${1080}^{+50}_{-50}$ &     ${6.14}^{+0.010}_{-0.010}$ &     ${44.2}^{+0.010}_{-0.010}$ &  $0.8128^{+0.0092}_{-0.010}$ &   G395M \\
     \texttt{\detokenize{JADES_1180_13329}} &  53.139038 & -27.784433 & 3.9358 &   ${1540}^{+290}_{-220}$ &  ${6.3}^{+0.0382}_{-0.0393}$ & ${44.0}^{+0.0135}_{-0.0132}$ &  $0.4362^{+0.0191}_{-0.010}$ &   G395M \\
        \texttt{\detokenize{GTO_1215_3757}} &  34.322542 &  -5.171391 & 3.9423 &   ${1220}^{+240}_{-230}$ & ${6.53}^{+0.0266}_{-0.0298}$ &    ${44.5}^{+0.034}_{-0.010}$ &  $0.6607^{+0.0374}_{-0.03}$ &   G395M \\
    \texttt{\detokenize{RUBIES_4233_16053}} &  34.367104 &  -5.293524 & 3.9523 &    ${1040}^{+190}_{-100}$ & ${5.69}^{+0.0353}_{-0.0422}$ &  ${43.6}^{+0.0225}_{-0.027}$ &  $0.6064^{+0.0303}_{-0.03}$ &   G395M \\
   \texttt{\detokenize{RUBIES_4233_147412}} &  34.360740 &  -5.139000 & 3.9653 &   ${2050}^{+680}_{-460}$ & ${6.54}^{+0.0363}_{-0.0279}$ & ${43.9}^{+0.0199}_{-0.0288}$ &  $0.2032^{+0.0126}_{-0.010}$ &   G395M \\
      \texttt{\detokenize{JADES_1181_2331}} & 189.057303 &  62.270060 & 3.9664 &   ${1110}^{+190}_{-130}$ & ${5.98}^{+0.0293}_{-0.0522}$ &     ${44.4}^{+0.010}_{-0.010}$ &  $2.0469^{+0.1204}_{-0.17}$ &   G395M \\
   \texttt{\detokenize{RUBIES_4233_160366}} &  34.202863 &  -5.121150 & 3.9706 &   ${1550}^{+780}_{-580}$ &   ${5.97}^{+0.128}_{-0.178}$ &  ${43.5}^{+0.0559}_{-0.112}$ &  $0.2676^{+0.0475}_{-0.04}$ &   G395M \\
   \texttt{\detokenize{EXCELS_3543_113667}} &  34.242590 &  -5.143077 & 3.9746 &   ${2170}^{+120}_{-110}$ & ${6.39}^{+0.0215}_{-0.0258}$ &  ${43.5}^{+0.0209}_{-0.024}$ &  $0.0964^{+0.0044}_{-0.00}$ &   G395M \\
   \texttt{\detokenize{VALENTINO_3567_793}} &  34.757418 &  -5.302532 & 3.9757 &      ${1030}^{+40}_{-50}$ &  ${5.95}^{+0.0119}_{-0.014}$ &     ${44.5}^{+0.010}_{-0.010}$ &  $2.8925^{+0.0661}_{-0.07}$ &   G395M \\
     \texttt{\detokenize{RUBIES_4233_8895}} &  34.363041 &  -5.306108 & 3.9810 &   ${1420}^{+150}_{-120}$ & ${6.67}^{+0.0213}_{-0.0167}$ &     ${44.8}^{+0.010}_{-0.010}$ &  $1.1773^{+0.0483}_{-0.03}$ &   G395M \\
  \texttt{\detokenize{VALENTINO_3567_1369}} & 149.430359 &   2.010774 & 3.9827 &   ${1100}^{+580}_{-360}$ & ${5.91}^{+0.0307}_{-0.0488}$ & ${44.0}^{+0.0171}_{-0.0234}$ &  $0.9237^{+0.0490}_{-0.04}$ &   G395M \\
    \texttt{\detokenize{VALENTINO_3567_18}} &  34.316190 &  -5.051441 & 3.9856 &    ${2110}^{+10}_{-4070}$ &     ${6.93}^{+0.89}_{-0.010}$ &     ${44.4}^{+0.010}_{-0.010}$ &  $0.2234^{+0.8278}_{-1.02}$ &   G395M \\
    \texttt{\detokenize{RUBIES_4233_30969}} &  34.296356 &  -5.268672 & 3.9989 &   ${1250}^{+200}_{-200}$ &  ${6.2}^{+0.0187}_{-0.0304}$ &   ${44.5}^{+0.010}_{-0.0111}$ &  $1.7362^{+0.0660}_{-0.10}$ &   G395M \\
   \texttt{\detokenize{VALENTINO_3567_262}} &  34.298697 &  -4.989901 & 4.0116 &       ${4540}^{+10}_{-200}$ &     ${7.72}^{+0.010}_{-0.010}$ &     ${44.5}^{+0.010}_{-0.010}$ &  $0.0457^{+0.0007}_{-0.00}$ &   G395M \\
   \texttt{\detokenize{GLASS_1324_160133}} &  3.58027536 &	-30.42440414 & 4.0116 &       ${750}^{+30}_{-20}$ &     ${5.82}^{+0.0109}_{-0.007}$ &     ${44.5}^{+0.005}_{-0.005} $ &  $4.091^{+0.059}_{-0.082}$ &   G395H \\
  \texttt{\detokenize{JADES_1180_10013268}} &  53.201828 & -27.820880 & 4.0395 &   ${1240}^{+440}_{-180}$ & ${5.81}^{+0.0287}_{-0.0425}$ &  ${43.7}^{+0.0139}_{-0.013}$ &  $0.5783^{+0.0292}_{-0.03}$ &   G395M \\
   \texttt{\detokenize{AURORA_1914_927605}} & 189.151830 &  62.272228 & 4.0472 &   ${1500}^{+130}_{-110}$ & ${6.32}^{+0.0131}_{-0.0162}$ &     ${44.2}^{+0.010}_{-0.010}$ &  $0.6152^{+0.0113}_{-0.010}$ &   G395M \\
   \texttt{\detokenize{RUBIES_4233_119559}} &  34.304860 &  -5.177419 & 4.0885 &   ${1690}^{+220}_{-210}$ &   ${6.39}^{+0.05}_{-0.0477}$ & ${43.8}^{+0.0261}_{-0.0321}$ &  $0.2250^{+0.0103}_{-0.010}$ &   G395M \\
    \texttt{\detokenize{EXCELS_3543_42268}} &  34.297511 &  -5.257169 & 4.1204 &     ${2220}^{+60}_{-60}$ &     ${6.86}^{+0.010}_{-0.010}$ &     ${44.3}^{+0.010}_{-0.010}$ &  $0.2326^{+0.0018}_{-0.00}$ &   G395M \\
    \texttt{\detokenize{RUBIES_4233_31747}} &  34.223757 &  -5.260245 & 4.1291 &   ${1620}^{+70}_{-4030}$ &    ${6.55}^{+0.848}_{-0.010}$ &   ${44.1}^{+0.0747}_{-0.010}$ &  $0.3047^{+2.7160}_{-2.43}$ &   G395M \\
     \texttt{\detokenize{JADES_1181_73488}} & 189.197396 &  62.177233 & 4.1325 &     ${2000}^{+50}_{-50}$ &     ${6.84}^{+0.010}_{-0.010}$ &     ${44.4}^{+0.010}_{-0.010}$ &  $0.2658^{+0.0016}_{-0.00}$ &   G395M \\
        \texttt{\detokenize{GDN_2674_3761}} & 189.259528 &  62.172083 & 4.1393 &   ${1430}^{+350}_{-310}$ & ${5.91}^{+0.0326}_{-0.0404}$ &     ${43.8}^{+0.010}_{-0.010}$ &  $0.6491^{+0.0364}_{-0.04}$ &   G395M \\
    \texttt{\detokenize{EXCELS_3543_89922}} &  34.255946 &  -5.177851 & 4.1427 &      ${880}^{+80}_{-60}$ & ${5.93}^{+0.0203}_{-0.0182}$ &     ${44.4}^{+0.010}_{-0.010}$ &  $2.4580^{+0.0864}_{-0.07}$ &   G395M \\
     \texttt{\detokenize{JADES_1181_72127}} & 189.265718 &  62.168393 & 4.1438 &   ${2250}^{+270}_{-210}$ &  ${6.7}^{+0.0254}_{-0.0384}$ & ${43.9}^{+0.0144}_{-0.0182}$ &  $0.1414^{+0.0041}_{-0.00}$ &   G395M \\
   \texttt{\detokenize{RUBIES_4233_119957}} &  34.268908 &  -5.176722 & 4.1489 &   ${1820}^{+140}_{-140}$ & ${6.58}^{+0.0144}_{-0.0155}$ &     ${44.1}^{+0.010}_{-0.010}$ &  $0.2609^{+0.0050}_{-0.00}$ &   G395M \\
    \texttt{\detokenize{RUBIES_4233_28812}} & 214.924149 &  52.849050 & 4.2246 &   ${2180}^{+130}_{-100}$ &   ${6.91}^{+0.010}_{-0.0115}$ &     ${44.4}^{+0.010}_{-0.010}$ &  $0.2232^{+0.0026}_{-0.00}$ &   G395M \\
    \texttt{\detokenize{RUBIES_4233_41683}} & 214.839934 &  52.820067 & 4.2792 &    ${1080}^{+350}_{-200}$ &  ${5.75}^{+0.0341}_{-0.061}$ &  ${44.0}^{+0.018}_{-0.0243}$ &  $1.3537^{+0.0800}_{-0.10}$ &   G395M \\
       \texttt{\detokenize{GDN_4762_37583}} & 189.096767 &  62.209854 & 4.3359 &   ${1100}^{+170}_{-140}$ & ${6.03}^{+0.0287}_{-0.0276}$ &     ${44.4}^{+0.010}_{-0.010}$ &  $1.8828^{+0.1364}_{-0.09}$ &   G395M \\
    \texttt{\detokenize{RUBIES_4233_54059}} &  34.280915 &  -5.220847 & 4.3567 &    ${1030}^{+350}_{-170}$ &  ${5.59}^{+0.048}_{-0.0591}$ & ${44.0}^{+0.0212}_{-0.0145}$ &  $2.0645^{+0.2173}_{-0.14}$ &   G395M \\
   \texttt{\detokenize{AURORA_1914_928583}} & 189.124835 &  62.275492 & 4.3807 &   ${2350}^{+180}_{-130}$ &   ${6.86}^{+0.010}_{-0.0113}$ &     ${44.3}^{+0.010}_{-0.010}$ &  $0.2463^{+0.0031}_{-0.00}$ &   G395M \\
     \texttt{\detokenize{JADES_1181_11836}} & 189.220587 &  62.263675 & 4.4095 &   ${1450}^{+200}_{-200}$ & ${6.02}^{+0.0236}_{-0.0282}$ &     ${44.1}^{+0.010}_{-0.010}$ &  $0.9571^{+0.0431}_{-0.05}$ &   G395M \\
     \texttt{\detokenize{JADES_1181_28746}} & 189.176078 &  62.256325 & 4.4126 &    ${860}^{+280}_{-130}$ & ${5.51}^{+0.0296}_{-0.0379}$ & ${43.9}^{+0.0158}_{-0.0116}$ &  $2.0495^{+0.1509}_{-0.11}$ &   G395M \\
     \texttt{\detokenize{JADES_1180_16375}} &  53.095744 & -27.774815 & 4.4374 &   ${1380}^{+400}_{-420}$ & ${6.21}^{+0.0446}_{-0.0561}$ &   ${44.6}^{+0.010}_{-0.0136}$ &  $1.8975^{+0.1722}_{-0.17}$ &   G395M \\
     \texttt{\detokenize{JADES_1181_53757}} & 189.269778 &  62.194208 & 4.4482 &   ${2540}^{+370}_{-270}$ &   ${6.8}^{+0.0172}_{-0.017}$ & ${44.0}^{+0.0157}_{-0.0159}$ &  $0.1162^{+0.0037}_{-0.00}$ &   G395M \\
      \texttt{\detokenize{CEERS_1345_1244}} & 215.240652 &  53.036041 & 4.4779 &     ${2560}^{+90}_{-70}$ &     ${7.21}^{+0.010}_{-0.010}$ &     ${44.6}^{+0.010}_{-0.010}$ &  $0.2007^{+0.0019}_{-0.00}$ &   G395M \\
  \texttt{\detokenize{MACS1149_1199_80002}} & 177.394550 &  22.394321 & 4.4944 &   ${1160}^{+150}_{-400}$ & ${6.05}^{+0.0448}_{-0.0523}$ & ${43.9}^{+0.0298}_{-0.0499}$ &  $0.5552^{+0.0304}_{-0.05}$ &   G395M \\
     \texttt{\detokenize{AURORA_1914_8769}} & 150.175130 &   2.268880 & 4.5302 &    ${1630}^{+100}_{-80}$ &     ${6.39}^{+0.010}_{-0.010}$ &     ${44.2}^{+0.010}_{-0.010}$ &  $0.5263^{+0.0064}_{-0.010}$ &   G395M \\
    \texttt{\detokenize{RUBIES_4233_29489}} & 215.022071 &  52.920786 & 4.5434 &   ${1900}^{+130}_{-180}$ &   ${6.68}^{+0.025}_{-0.014}$ &   ${44.1}^{+0.0174}_{-0.010}$ &  $0.2239^{+0.0055}_{-0.00}$ &   G395M \\
        \texttt{\detokenize{GTO_1215_1472}} &  34.337315 &  -5.143674 & 4.5563 &     ${3280}^{+50}_{-50}$ &     ${8.02}^{+0.010}_{-0.010}$ &     ${45.4}^{+0.010}_{-0.010}$ &  $0.1949^{+0.0010}_{-0.00}$ &   G395M \\
        \texttt{\detokenize{GTO_1215_6001}} &  34.364248 &  -5.197730 & 4.5825 &    ${1150}^{+590}_{-250}$ &   ${6.38}^{+0.0207}_{-0.03}$ & ${44.9}^{+0.0196}_{-0.0124}$ &  $2.6247^{+0.0935}_{-0.08}$ &   G395M \\
 \texttt{\detokenize{VALENTINO_3567_51909}} &  34.454931 &  -5.132708 & 4.6262 &     ${2700}^{+30}_{-30}$ &     ${7.49}^{+0.010}_{-0.010}$ &     ${44.9}^{+0.010}_{-0.010}$ &  $0.2067^{+0.0009}_{-0.00}$ &   G395M \\
        \texttt{\detokenize{GTO_1213_3848}} & 215.034109 &  52.984404 & 4.6348 &   ${1680}^{+390}_{-340}$ &  ${6.82}^{+0.046}_{-0.0535}$ & ${44.5}^{+0.0418}_{-0.0217}$ &  $0.3552^{+0.0265}_{-0.03}$ &   G395M \\
        \texttt{\detokenize{GDS_1210_9515}} &  53.132843 & -27.801854 & 4.6477 &    ${1090}^{+370}_{-120}$ &  ${5.59}^{+0.0196}_{-0.025}$ &     ${44.0}^{+0.010}_{-0.010}$ &  $1.9821^{+0.0588}_{-0.06}$ &   G395M \\
     \texttt{\detokenize{JADES_1181_20621}} & 189.122515 &  62.292850 & 4.6806 &    ${930}^{+690}_{-140}$ &  ${5.71}^{+0.024}_{-0.0414}$ & ${43.9}^{+0.0243}_{-0.0185}$ &  $1.2762^{+0.0659}_{-0.06}$ &   G395M \\
        \texttt{\detokenize{GTO_1215_4446}} &  34.270712 &  -5.217671 & 4.6867 &   ${2350}^{+120}_{-120}$ &     ${7.33}^{+0.010}_{-0.010}$ &     ${44.9}^{+0.010}_{-0.010}$ &  $0.2679^{+0.0030}_{-0.00}$ &   G395M \\
  \texttt{\detokenize{MACS1149_2758_60001}} & 177.465897 &  22.518972 & 4.6923 &     ${1770}^{+50}_{-70}$ &     ${6.56}^{+0.010}_{-0.010}$ &     ${44.6}^{+0.010}_{-0.010}$ &  $0.7893^{+0.0098}_{-0.010}$ &   G395M \\
     \texttt{\detokenize{GOODSN_1211_2066}} & 189.238138 &  62.136970 & 4.7017 &   ${1740}^{+440}_{-350}$ & ${6.57}^{+0.0419}_{-0.0472}$ &     ${44.5}^{+0.010}_{-0.010}$ &  $0.6392^{+0.0405}_{-0.03}$ &   G395M \\
  \texttt{\detokenize{MACS0416_4750_50001}} &  64.022008 & -24.067001 & 4.7079 &   ${1030}^{+280}_{-420}$ & ${5.48}^{+0.0324}_{-0.0294}$ & ${43.6}^{+0.0106}_{-0.0118}$ &  $1.1745^{+0.0476}_{-0.04}$ &   G395M \\
    \texttt{\detokenize{RUBIES_4233_42658}} &  34.401816 &  -5.250166 & 4.7100 &   ${1680}^{+260}_{-210}$ & ${6.56}^{+0.0224}_{-0.0215}$ & ${44.3}^{+0.0105}_{-0.0101}$ &  $0.4024^{+0.0093}_{-0.010}$ &   G395M \\
   \texttt{\detokenize{RUBIES_4233_182791}} &  34.213813 &  -5.087050 & 4.7145 &     ${3110}^{+90}_{-80}$ &     ${7.43}^{+0.010}_{-0.010}$ &     ${44.7}^{+0.010}_{-0.010}$ &  $0.1450^{+0.0010}_{-0.00}$ &   G395M \\
    \texttt{\detokenize{JADES_1286_172975}} &  53.087730 & -27.871242 & 4.7417 &   ${1020}^{+200}_{-140}$ & ${5.83}^{+0.0377}_{-0.0407}$ & ${43.7}^{+0.0159}_{-0.0176}$ &  $0.6590^{+0.0234}_{-0.02}$ &   G395M \\
       \texttt{\detokenize{EGS_4106_71365}} & 214.895545 &  52.906722 & 4.8004 &   ${1010}^{+200}_{-100}$ & ${5.79}^{+0.0267}_{-0.0299}$ & ${43.8}^{+0.0176}_{-0.0193}$ &  $0.7263^{+0.0295}_{-0.03}$ &   G395M \\
    \texttt{\detokenize{RUBIES_4233_48449}} &  34.231608 &  -5.230873 & 4.8174 &    ${1030}^{+300}_{-230}$ &   ${5.59}^{+0.068}_{-0.114}$ & ${43.9}^{+0.0195}_{-0.0328}$ &  $1.4932^{+0.1966}_{-0.20}$ &   G395M \\
     \texttt{\detokenize{JADES_1286_38562}} &  53.135864 & -27.871645 & 4.8218 &   ${2870}^{+240}_{-250}$ & ${6.94}^{+0.0285}_{-0.0324}$ &     ${44.2}^{+0.010}_{-0.010}$ &  $0.1322^{+0.0016}_{-0.00}$ &   G395M \\
  \texttt{\detokenize{VALENTINO_3567_1552}} & 149.412489 &   2.018099 & 4.8376 &    ${2640}^{+100}_{-80}$ &      ${7.2}^{+0.010}_{-0.010}$ &     ${44.5}^{+0.010}_{-0.010}$ &  $0.1546^{+0.0013}_{-0.00}$ &   G395M \\
     \texttt{\detokenize{JADES_1181_39353}} & 189.293952 &  62.153091 & 4.8475 &   ${1180}^{+660}_{-190}$ & ${5.96}^{+0.0322}_{-0.0454}$ & ${43.9}^{+0.0205}_{-0.0344}$ &  $0.6250^{+0.0294}_{-0.04}$ &   G395M \\
     \texttt{\detokenize{RUBIES_4233_6411}} & 215.109185 &  52.939770 & 4.8796 &   ${1220}^{+160}_{-130}$ & ${5.86}^{+0.0279}_{-0.0489}$ &   ${43.8}^{+0.0125}_{-0.02}$ &  $0.6908^{+0.0306}_{-0.05}$ &   G395M \\
     \texttt{\detokenize{J0910_2028_14324}} & 137.714327 &  -4.221305 & 4.9093 &     ${2860}^{+70}_{-60}$ &     ${7.32}^{+0.010}_{-0.010}$ &     ${44.6}^{+0.010}_{-0.010}$ &  $0.1659^{+0.0017}_{-0.00}$ &   G395M \\
     \texttt{\detokenize{JADES_1180_13520}} &  53.131565 & -27.809901 & 4.9441 &   ${1150}^{+410}_{-240}$ &  ${5.81}^{+0.042}_{-0.0577}$ & ${44.0}^{+0.0108}_{-0.0116}$ &  $1.1296^{+0.0908}_{-0.08}$ &   G395M \\
       \texttt{\detokenize{EGS_4106_51623}} & 214.886818 &  52.855389 & 4.9528 &     ${2240}^{+80}_{-60}$ &      ${7.0}^{+0.010}_{-0.010}$ &     ${44.4}^{+0.010}_{-0.010}$ &  $0.1964^{+0.0028}_{-0.00}$ &   G395M \\
    \texttt{\detokenize{RUBIES_4233_42232}} & 214.886792 &  52.855381 & 4.9528 &   ${2130}^{+130}_{-140}$ & ${6.93}^{+0.0115}_{-0.0138}$ &     ${44.4}^{+0.010}_{-0.010}$ &  $0.2124^{+0.0039}_{-0.00}$ &   G395M \\
  \texttt{\detokenize{MACS0416_4750_60009}} &  64.056234 & -24.113539 & 4.9992 &     ${1660}^{+60}_{-80}$ &     ${6.38}^{+0.010}_{-0.010}$ &     ${43.9}^{+0.010}_{-0.010}$ &  $0.2658^{+0.0030}_{-0.00}$ &   G395M \\
     \texttt{\detokenize{JADES_1181_68797}} & 189.229137 &  62.146190 & 5.0397 &     ${3250}^{+60}_{-30}$ &     ${7.82}^{+0.010}_{-0.010}$ &     ${45.2}^{+0.010}_{-0.010}$ &  $0.1850^{+0.0007}_{-0.00}$ &   G395M \\
   \texttt{\detokenize{RUBIES_4233_166271}} &  34.353256 &  -5.112267 & 5.0758 &   ${1610}^{+390}_{-360}$ &  ${6.4}^{+0.0438}_{-0.0444}$ &  ${44.0}^{+0.034}_{-0.0301}$ &  $0.2796^{+0.0181}_{-0.02}$ &   G395M \\
    \texttt{\detokenize{JADES_1286_159717}} &  53.097528 & -27.901260 & 5.0774 &     ${2570}^{+50}_{-40}$ &     ${7.24}^{+0.010}_{-0.010}$ &     ${44.5}^{+0.010}_{-0.010}$ &  $0.1615^{+0.0008}_{-0.00}$ &   G395M \\
    \texttt{\detokenize{RUBIES_4233_61496}} & 214.972441 &  52.962192 & 5.0795 &   ${1440}^{+180}_{-150}$ & ${6.35}^{+0.0261}_{-0.0222}$ &  ${44.0}^{+0.0248}_{-0.018}$ &  $0.3586^{+0.0163}_{-0.010}$ &   G395M \\
 \texttt{\detokenize{VALENTINO_3567_44330}} & 150.076721 &   2.350921 & 5.1308 &   ${1830}^{+670}_{-390}$ &  ${6.63}^{+0.0241}_{-0.028}$ & ${44.2}^{+0.0394}_{-0.0541}$ &  $0.2703^{+0.0227}_{-0.02}$ &   G395M \\
          \texttt{\detokenize{GDN_2674_14}} & 189.199812 &  62.161474 & 5.1800 &     ${3520}^{+60}_{-60}$ &     ${7.69}^{+0.010}_{-0.010}$ &     ${44.8}^{+0.010}_{-0.010}$ &  $0.1092^{+0.0006}_{-0.00}$ &   G395M \\
     \texttt{\detokenize{JADES_1181_78773}} & 189.202942 &  62.204654 & 5.1876 &    ${890}^{+220}_{-100}$ & ${5.78}^{+0.0156}_{-0.0282}$ &     ${44.5}^{+0.010}_{-0.010}$ &  $4.6524^{+0.1701}_{-0.24}$ &   G395M \\
          \texttt{\detokenize{GDN_2674_32}} & 189.265470 &  62.199359 & 5.2197 &   ${1790}^{+220}_{-190}$ & ${6.51}^{+0.0188}_{-0.0184}$ &     ${44.4}^{+0.010}_{-0.010}$ &  $0.5579^{+0.0193}_{-0.010}$ &   G395M \\
   \texttt{\detokenize{RUBIES_4233_148866}} &  34.326433 &  -5.137382 & 5.2226 &   ${1410}^{+230}_{-160}$ & ${6.37}^{+0.0242}_{-0.0296}$ & ${44.1}^{+0.0165}_{-0.0171}$ &  $0.4639^{+0.0157}_{-0.010}$ &   G395M \\
     \texttt{\detokenize{JADES_1181_77652}} & 189.293228 &  62.199003 & 5.2286 &   ${1110}^{+170}_{-150}$ & ${6.03}^{+0.0315}_{-0.0304}$ & ${44.0}^{+0.0142}_{-0.0133}$ &  $0.7048^{+0.0225}_{-0.02}$ &   G395M \\
      \texttt{\detokenize{CEERS_1345_2782}} & 214.823453 &  52.830281 & 5.2390 &   ${2490}^{+410}_{-500}$ & ${6.73}^{+0.0279}_{-0.0315}$ &     ${44.0}^{+0.010}_{-0.010}$ &  $0.1615^{+0.0042}_{-0.00}$ &   G395M \\
    \texttt{\detokenize{RUBIES_4233_50052}} & 214.823454 &  52.830277 & 5.2394 &   ${2020}^{+100}_{-100}$ &     ${6.82}^{+0.010}_{-0.010}$ &     ${44.5}^{+0.010}_{-0.010}$ &  $0.3601^{+0.0052}_{-0.00}$ &   G395M \\
    \texttt{\detokenize{RUBIES_4233_13872}} & 215.132933 &  52.970705 & 5.2611 &  ${1270}^{+1440}_{-410}$ &  ${6.08}^{+0.0389}_{-0.055}$ & ${44.0}^{+0.0374}_{-0.0202}$ &  $0.6320^{+0.0487}_{-0.03}$ &   G395M \\
    \texttt{\detokenize{RUBIES_4233_42046}} & 214.795368 &  52.788847 & 5.2772 &     ${3440}^{+80}_{-50}$ &     ${7.75}^{+0.010}_{-0.010}$ &     ${45.0}^{+0.010}_{-0.010}$ &  $0.1513^{+0.0009}_{-0.00}$ &   G395M \\
   \texttt{\detokenize{RUBIES_4233_970351}} &  34.261900 &  -5.105205 & 5.2822 &   ${2230}^{+650}_{-590}$ & ${6.74}^{+0.0438}_{-0.0424}$ & ${44.0}^{+0.0347}_{-0.0315}$ &  $0.1519^{+0.0104}_{-0.010}$ &   G395M \\
   \texttt{\detokenize{RUBIES_4233_926125}} & 215.137081 &  52.988554 & 5.2858 &   ${1730}^{+140}_{-110}$ & ${6.65}^{+0.0139}_{-0.0117}$ &     ${44.2}^{+0.010}_{-0.010}$ &  $0.3156^{+0.0059}_{-0.00}$ &   G395M \\
    \texttt{\detokenize{RUBIES_4233_60935}} & 214.923373 &  52.925593 & 5.2871 &   ${2330}^{+120}_{-130}$ &   ${7.02}^{+0.0112}_{-0.010}$ &     ${44.4}^{+0.010}_{-0.010}$ &  $0.2027^{+0.0034}_{-0.00}$ &   G395M \\
  \texttt{\detokenize{MACS0416_4750_60003}} &  64.052479 & -24.081456 & 5.3340 &     ${2080}^{+40}_{-40}$ &     ${6.74}^{+0.010}_{-0.010}$ &     ${44.1}^{+0.010}_{-0.010}$ &  $0.1998^{+0.0013}_{-0.00}$ &   G395M \\
  \texttt{\detokenize{MACS1149_2758_40149}} & 177.425964 &  22.468496 & 5.3971 &    ${1950}^{+100}_{-80}$ &   ${6.58}^{+0.010}_{-0.0124}$ &     ${44.2}^{+0.010}_{-0.010}$ &  $0.3653^{+0.0054}_{-0.010}$ &   G395M \\
    \texttt{\detokenize{RUBIES_4233_29813}} &  34.453355 &  -5.270717 & 5.4399 &   ${2340}^{+340}_{-350}$ & ${6.94}^{+0.0222}_{-0.0213}$ &     ${44.4}^{+0.010}_{-0.010}$ &  $0.2037^{+0.0042}_{-0.00}$ &   G395M \\
    \texttt{\detokenize{JADES_1286_204851}} &  53.138593 & -27.790253 & 5.4818 &    ${2120}^{+100}_{-90}$ &     ${6.88}^{+0.010}_{-0.010}$ &     ${44.3}^{+0.010}_{-0.010}$ &  $0.2324^{+0.0024}_{-0.00}$ &   G395M \\
    \texttt{\detokenize{RUBIES_4233_17604}} &  34.311488 &  -5.290996 & 5.5002 &   ${1260}^{+150}_{-110}$ &  ${6.19}^{+0.023}_{-0.0239}$ &     ${44.0}^{+0.010}_{-0.010}$ &  $0.5719^{+0.0123}_{-0.010}$ &   G395M \\
         \texttt{\detokenize{GDN_2674_934}} & 189.261346 &  62.231967 & 5.5362 &   ${1670}^{+160}_{-130}$ &  ${6.41}^{+0.0164}_{-0.022}$ &     ${44.3}^{+0.010}_{-0.010}$ &  $0.5731^{+0.0160}_{-0.02}$ &   G395M \\
   \texttt{\detokenize{RUBIES_4233_172350}} &  34.368951 &  -5.103941 & 5.5810 &   ${2070}^{+120}_{-110}$ &   ${6.97}^{+0.0108}_{-0.010}$ &     ${44.5}^{+0.010}_{-0.010}$ &  $0.2438^{+0.0043}_{-0.00}$ &   G395M \\
      \texttt{\detokenize{JADES_1181_1093}} & 189.179743 &  62.224629 & 5.5944 &   ${2120}^{+470}_{-390}$ & ${6.53}^{+0.0293}_{-0.0362}$ &    ${43.9}^{+0.011}_{-0.010}$ &  $0.1978^{+0.0047}_{-0.00}$ &   G395M \\
       \texttt{\detokenize{CEERS_1345_746}} & 214.809142 &  52.868484 & 5.6231 &   ${2120}^{+420}_{-390}$ & ${6.66}^{+0.0324}_{-0.0332}$ & ${44.0}^{+0.0249}_{-0.0379}$ &  $0.1722^{+0.0093}_{-0.010}$ &   G395M \\
    \texttt{\detokenize{RUBIES_4233_19521}} &  34.383672 &  -5.287732 & 5.6687 &      ${1340}^{+430}_{-340}$ &    ${6.18}^{+0.0505}_{-0.0489}$ & ${44.0}^{+0.0432}_{-0.045}$ & $0.05526^{+0.0262}_{-0.0374}$ &   G395M \\
    \texttt{\detokenize{RUBIES_4233_47509}} &  34.264602 &  -5.232586 & 5.6718 &   ${2060}^{+200}_{-180}$ & ${6.83}^{+0.0185}_{-0.0205}$ &     ${44.4}^{+0.010}_{-0.010}$ &  $0.2852^{+0.0053}_{-0.010}$ &   G395M \\
    \texttt{\detokenize{RUBIES_4233_37124}} & 214.990977 &  52.916524 & 5.6814 &   ${1450}^{+280}_{-190}$ &  ${6.42}^{+0.021}_{-0.0208}$ & ${44.1}^{+0.0353}_{-0.0396}$ &  $0.3929^{+0.0256}_{-0.02}$ &   G395M \\
   \texttt{\detokenize{RUBIES_4233_139709}} &  34.296002 &  -5.149895 & 5.6831 &   ${2770}^{+310}_{-300}$ &  ${7.2}^{+0.0173}_{-0.0197}$ & ${44.5}^{+0.0131}_{-0.0147}$ &  $0.1459^{+0.0039}_{-0.00}$ &   G395M \\
      \texttt{\detokenize{J0226_3325_3190}} &  36.527690 &   3.041660 & 5.7345 &   ${1280}^{+370}_{-250}$ & ${6.19}^{+0.0347}_{-0.0468}$ & ${44.1}^{+0.0211}_{-0.0308}$ &  $0.5884^{+0.0293}_{-0.04}$ &   G395M \\
     \texttt{\detokenize{JADES_1181_38147}} & 189.270676 &  62.148418 & 5.8683 &      ${4550}^{+10}_{-200}$ &  ${7.5}^{+0.0195}_{-0.0187}$ &     ${44.2}^{+0.010}_{-0.010}$ &  $0.0398^{+0.0009}_{-0.00}$ &   G395M \\
     \texttt{\detokenize{JADES_1181_61888}} & 189.168016 &  62.217013 & 5.8752 &   ${1170}^{+160}_{-100}$ & ${6.03}^{+0.0157}_{-0.0191}$ &   ${44.0}^{+0.0117}_{-0.010}$ &  $0.6799^{+0.0190}_{-0.010}$ &   G395M \\
       \texttt{\detokenize{GDS_1210_13704}} &  53.126535 & -27.818092 & 5.9189 &   ${2030}^{+220}_{-160}$ & ${6.56}^{+0.0206}_{-0.0227}$ &     ${43.9}^{+0.010}_{-0.010}$ &  $0.1944^{+0.0044}_{-0.00}$ &   G395M \\
  \texttt{\detokenize{JADES_1286_30148179}} &  53.142082 & -27.779852 & 5.9214 &   ${1800}^{+330}_{-330}$ &  ${6.34}^{+0.0464}_{-0.049}$ &   ${44.1}^{+0.0102}_{-0.010}$ &  $0.4256^{+0.0353}_{-0.03}$ &   G395M \\
  \texttt{\detokenize{MACS0416_4750_22011}} &  64.079036 & -24.125954 & 5.9631 &    ${1470}^{+100}_{-60}$ & ${6.28}^{+0.0107}_{-0.0141}$ &   ${43.9}^{+0.010}_{-0.0114}$ &  $0.3041^{+0.0070}_{-0.010}$ &   G395M \\
   \texttt{\detokenize{GLIMPSE_9223_11026}} & 342.197449 & -44.550621 & 5.9725 &   ${2440}^{+170}_{-290}$ & ${6.79}^{+0.0203}_{-0.0137}$ &     ${44.1}^{+0.010}_{-0.010}$ &  $0.1450^{+0.0028}_{-0.00}$ &   G395M \\
   \texttt{\detokenize{RUBIES_4233_174752}} &  34.205808 &  -5.100500 & 6.0389 &   ${1410}^{+290}_{-240}$ & ${6.35}^{+0.0282}_{-0.0262}$ & ${44.3}^{+0.0122}_{-0.0124}$ &  $0.6871^{+0.0265}_{-0.02}$ &   G395M \\
   \texttt{\detokenize{GLIMPSE_9223_26653}} & 342.184082 & -44.531643 & 6.1044 &      ${1110}^{+80}_{-40}$ &   ${5.79}^{+0.0108}_{-0.010}$ &     ${44.4}^{+0.010}_{-0.010}$ &  $3.2081^{+0.0864}_{-0.07}$ &   G395M \\
    \texttt{\detokenize{RUBIES_4233_50716}} &  34.313154 &  -5.226781 & 6.1673 &   ${2840}^{+800}_{-490}$ & ${7.02}^{+0.0506}_{-0.0574}$ & ${44.1}^{+0.0235}_{-0.0329}$ &  $0.0875^{+0.0067}_{-0.010}$ &   G395M \\
  \texttt{\detokenize{MACS1149_2758_30028}} & 177.438019 &  22.470446 & 6.2117 &   ${2640}^{+570}_{-640}$ & ${6.71}^{+0.0502}_{-0.0395}$ & ${43.7}^{+0.0307}_{-0.0206}$ &  $0.0819^{+0.0059}_{-0.00}$ &   G395M \\
    \texttt{\detokenize{GLIMPSE_9223_5536}} & 342.256260 & -44.560186 & 6.2228 &   ${1950}^{+390}_{-270}$ & ${6.46}^{+0.0206}_{-0.0381}$ &  ${43.8}^{+0.014}_{-0.0243}$ &  $0.1888^{+0.0052}_{-0.010}$ &   G395M \\
    \texttt{\detokenize{RUBIES_4233_24210}} & 215.066445 &  52.941877 & 6.2712 &   ${1250}^{+590}_{-340}$ &   ${6.22}^{+0.039}_{-0.049}$ & ${44.3}^{+0.0144}_{-0.0196}$ &  $0.9811^{+0.0499}_{-0.05}$ &   G395M \\
     \texttt{\detokenize{J0226_3325_10867}} &  36.475139 &   3.081380 & 6.5341 &   ${2150}^{+710}_{-480}$ & ${6.73}^{+0.0519}_{-0.0595}$ & ${44.2}^{+0.0226}_{-0.0254}$ &  $0.2086^{+0.0122}_{-0.010}$ &   G395M \\
      \texttt{\detokenize{J0226_3325_9556}} &  36.495420 &   3.040207 & 6.5391 &   ${1960}^{+470}_{-360}$ & ${6.78}^{+0.0375}_{-0.0366}$ & ${44.3}^{+0.0203}_{-0.0165}$ &  $0.2515^{+0.0113}_{-0.010}$ &   G395M \\
      \texttt{\detokenize{J0226_3325_6699}} &  36.507805 &   3.049793 & 6.5405 &     ${3400}^{+70}_{-40}$ &      ${8.3}^{+0.010}_{-0.010}$ &     ${45.8}^{+0.010}_{-0.010}$ &  $0.2542^{+0.0011}_{-0.00}$ &   G395M \\
     \texttt{\detokenize{J0910_2028_12910}} & 137.727212 &  -4.235207 & 6.6214 &     ${4280}^{+40}_{-30}$ &     ${8.58}^{+0.010}_{-0.010}$ &     ${45.9}^{+0.010}_{-0.010}$ &  $0.1742^{+0.0006}_{-0.00}$ &   G395M \\
     \texttt{\detokenize{J0910_2028_14306}} & 137.716790 &  -4.214624 & 6.6334 &   ${1140}^{+440}_{-180}$ & ${6.03}^{+0.0421}_{-0.0664}$ &  ${44.1}^{+0.022}_{-0.0192}$ &  $0.8870^{+0.0482}_{-0.05}$ &   G395M \\
  \texttt{\detokenize{GLIMPSE_9223_329380}} & 342.229976 & -44.510380 & 6.6388 &     ${1730}^{+80}_{-80}$ &     ${6.78}^{+0.010}_{-0.010}$ &     ${44.9}^{+0.010}_{-0.010}$ &  $1.1545^{+0.0114}_{-0.010}$ &   G395M \\
    \texttt{\detokenize{RUBIES_4233_49140}} & 214.892248 &  52.877410 & 6.6852 &     ${2910}^{+50}_{-50}$ &     ${7.73}^{+0.010}_{-0.010}$ &     ${45.1}^{+0.010}_{-0.010}$ &  $0.1917^{+0.0013}_{-0.00}$ &   G395M \\
       \texttt{\detokenize{EGS_4106_57146}} & 214.892246 &  52.877410 & 6.6859 & ${3350}^{+1890}_{-2180}$ &     ${7.63}^{+0.010}_{-0.010}$ &     ${44.8}^{+0.010}_{-0.010}$ &  $0.1068^{+2.3411}_{-0.50}$ &   G395M \\
       \texttt{\detokenize{EGS_4106_47962}} & 214.892479 &  52.856891 & 6.7273 &   ${2430}^{+200}_{-160}$ &  ${6.89}^{+0.029}_{-0.0333}$ &   ${44.4}^{+0.010}_{-0.0111}$ &  $0.2360^{+0.0042}_{-0.00}$ &   G395M \\
   \texttt{\detokenize{AURORA_1914_100182}} & 189.177221 &  62.291510 & 6.7325 &   ${1660}^{+470}_{-340}$ &  ${6.4}^{+0.0415}_{-0.0622}$ &   ${44.4}^{+0.010}_{-0.0101}$ &  $0.8687^{+0.0706}_{-0.08}$ &   G395M \\
       \texttt{\detokenize{JADES_1181_954}} & 189.151966 &  62.259635 & 6.7608 &   ${2410}^{+200}_{-150}$ & ${7.11}^{+0.0137}_{-0.0165}$ &     ${44.5}^{+0.010}_{-0.010}$ &  $0.2030^{+0.0036}_{-0.00}$ &   G395M \\
   \texttt{\detokenize{RUBIES_4233_807469}} &  34.376139 &  -5.310366 & 6.7754 &   ${2330}^{+890}_{-420}$ & ${7.07}^{+0.0228}_{-0.0306}$ & ${44.5}^{+0.0359}_{-0.0305}$ &  $0.2151^{+0.0153}_{-0.010}$ &   G395M \\
   \texttt{\detokenize{GLIMPSE_9223_46938}} & 342.236053 & -44.541561 & 6.8526 &   ${1570}^{+290}_{-210}$ & ${6.13}^{+0.0339}_{-0.0513}$ &     ${43.9}^{+0.010}_{-0.010}$ &  $0.5113^{+0.0253}_{-0.03}$ &   G395M \\
   \texttt{\detokenize{RUBIES_4233_925921}} & 215.075054 &  52.943828 & 6.9448 &   ${3220}^{+640}_{-450}$ & ${7.45}^{+0.0281}_{-0.0306}$ & ${44.6}^{+0.0107}_{-0.0114}$ &  $0.1144^{+0.0037}_{-0.00}$ &   G395M \\
      \texttt{\detokenize{EGS_4287_127193}} & 214.983029 &  52.955935 & 6.9833 &     ${3240}^{+90}_{-90}$ &     ${7.73}^{+0.010}_{-0.010}$ &     ${45.0}^{+0.010}_{-0.010}$ &  $0.1587^{+0.0013}_{-0.00}$ &   G395M \\
    \texttt{\detokenize{RUBIES_4233_55604}} & 214.983026 &  52.956001 & 6.9843 &     ${3320}^{+80}_{-70}$ &     ${7.85}^{+0.010}_{-0.010}$ &     ${45.2}^{+0.010}_{-0.010}$ &  $0.1751^{+0.0013}_{-0.00}$ &   G395M \\
   \texttt{\detokenize{BLUEJAY_1810_19945}} & 150.090563 &   2.381598 & 6.9894 &   ${2140}^{+320}_{-270}$ & ${6.95}^{+0.0294}_{-0.0357}$ &   ${44.6}^{+0.010}_{-0.0121}$ &  $0.3739^{+0.0105}_{-0.010}$ &   G395M \\
    \texttt{\detokenize{RUBIES_4233_42803}} & 214.929524 &  52.887919 & 7.1522 &   ${3260}^{+780}_{-760}$ & ${7.36}^{+0.0482}_{-0.0528}$ &  ${44.4}^{+0.0188}_{-0.024}$ &  $0.0923^{+0.0051}_{-0.010}$ &   G395M \\
       \texttt{\detokenize{GDN_4762_33609}} & 189.083488 &  62.202579 & 7.1883 &   ${2790}^{+260}_{-240}$ & ${7.39}^{+0.0218}_{-0.0242}$ &     ${44.8}^{+0.010}_{-0.010}$ &  $0.1897^{+0.0028}_{-0.00}$ &   G395M \\
\end{longtable}
